Alternative structures for character-level RNNs

Recurrent neural networks are convenient and efficient models for language modeling. However, when applied on the level of characters instead of words, they suffer from several problems. In order to successfully model long-term dependencies, the hidden representation needs to be large. This in turn implies higher computational costs, which can become prohibitive in practice. We propose two alternative structural modifications to the classical RNN model. The first one consists on conditioning the character level representation on the previous word representation. The other one uses the character history to condition the output probability. We evaluate the performance of the two proposed modifications on challenging, multi-lingual real world data.

==> conditional_figure_compact.tikz <==

\begin{tikzpicture}[>=latex,text height=1.5ex,on grid]
    % The control input vector is represented by a purple circle.
    \tikzstyle{input}   =[circle,thick,minimum size=1cm,draw=purple!80,fill=purple!20]
    \tikzstyle{output}  =[circle,thick,minimum size=1cm,draw=green!80,fill=green!20]
    \tikzstyle{hidden}  =[circle,thick,minimum size=1cm,draw=blue!80,fill=blue!20]
    \tikzstyle{product} =[cross out,thick,minimum size=1cm,draw=black, inner sep=0pt, outer sep=0pt]
    \tikzset{
        cross/.style={
        path picture={ 
            \draw[black]
            (path picture bounding box.south east) -- (path picture bounding box.north west) (path picture bounding box.south west) -- (path picture bounding box.north east);
        }
        }
    }
    
    \node (ht) [hidden]{$h_t$};
    \node (ct) [input,left = 1.65cm of ht]{$c_t$};
    \node (prod) [draw,circle,cross,minimum size=0.7cm,right = 1.5cm of ht]{};
    \node (yt) [output,right = 1.5cm of prod]{$y_t$};
    \node (gt) [input,below = 1.5cm of prod]{$n_t$};

    \path[->]   (ht) edge node [font=\scriptsize,above] {} (prod);
    \path[->]   (gt) edge node [font=\scriptsize,above] {} (prod);
    \path[->]   (prod) edge node [font=\scriptsize,above] {$U$} (yt);
    \path[->]   (ct) edge node [font=\scriptsize,above] {$A$}  (ht);
    \path[->]   (ht) edge [loop below] node [font=\scriptsize,below] {$R$} (ht);

  
    
\end{tikzpicture}



==> mixed_figure_compact.tikz <==

\begin{tikzpicture}[>=latex,text height=1.5ex,on grid]
    % The control input vector is represented by a purple circle.
    \tikzstyle{input}   =[circle,thick,minimum size=1cm,draw=purple!80,fill=purple!20]
    \tikzstyle{output}  =[circle,thick,minimum size=1cm,draw=green!80,fill=green!20]
    \tikzstyle{hidden}  =[circle,thick,minimum size=1cm,draw=blue!80,fill=blue!20]
    % "text height" and "text depth" are required to vertically
    % align the labels with and without indices.
 
    \node (ht) [hidden]{$h_t$};
    \node (ct) [input,left = 2cm of ht]{$c_t$};
    \node (yt) [output,right = 2cm of ht]{$y_t$};
    
    \node (gp) [hidden,below = 1.5cm of ht]{$g_p$};
    \node (wp) [input,left = 2cm of gp]{$w_p$};
    \node (up) [output,right = 2cm of gp]{$v_p$};

    \path[->]   (ht) edge node [font=\scriptsize,above] {$U$} (yt);
    \path[->]   (ct) edge node [font=\scriptsize,above] {$A$} (ht);
    \path[->]   (ht) edge [loop above] node [font=\scriptsize,above] {$R$} (ht);
    \path[->]   (gp) edge [loop below] node [font=\scriptsize,below] {$R'$} (gp);
    \path[->]   (gp) edge node [font=\scriptsize,above] {$V$} (up);
    \path[->]   (wp) edge node [font=\scriptsize,above] {$B$} (gp);

    \path[->]   (gp) edge node [font=\scriptsize,right] {$Q$} (ht);

\end{tikzpicture}


